Calculating the Isgur-Wise Function on the Lattice

We calculate the Isgur-Wise function by measuring the heavy-heavy meson transition matrix element on the lattice. The standard Wilson action is used for both the heavy and light quarks. Our first numerical results are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Postscript file for Figure 1:
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 1823 583 L
583 583 M 583 651 L
645 583 M 645 617 L
707 583 M 707 617 L
769 583 M 769 617 L
831 583 M 831 617 L
893 583 M 893 651 L
955 583 M 955 617 L
1017 583 M 1017 617 L
1079 583 M 1079 617 L
1141 583 M 1141 617 L
1203 583 M 1203 651 L
1265 583 M 1265 617 L
1327 583 M 1327 617 L
1389 583 M 1389 617 L
1451 583 M 1451 617 L
1513 583 M 1513 651 L
1575 583 M 1575 617 L
1637 583 M 1637 617 L
1699 583 M 1699 617 L
1761 583 M 1761 617 L
1823 583 M 1823 651 L
551 480 M 570 506 M 577 509 L
586 519 L
586 451 L
583 516 M 583 451 L
570 451 M 599 451 L
781 480 M 800 506 M 806 509 L
816 519 L
816 451 L
813 516 M 813 451 L
800 451 M 829 451 L
861 458 M 858 455 L
861 451 L
864 455 L
861 458 L
906 519 M 896 516 L
890 506 L
887 490 L
887 480 L
890 464 L
896 455 L
906 451 L
912 451 L
922 455 L
928 464 L
932 480 L
932 490 L
928 506 L
922 516 L
912 519 L
906 519 L
899 516 L
896 512 L
893 506 L
890 490 L
890 480 L
893 464 L
896 458 L
899 455 L
906 451 L
912 451 M 919 455 L
922 458 L
925 464 L
928 480 L
928 490 L
925 506 L
922 512 L
919 516 L
912 519 L
957 519 M 951 487 L
957 493 L
967 496 L
976 496 L
986 493 L
992 487 L
996 477 L
996 471 L
992 461 L
986 455 L
976 451 L
967 451 L
957 455 L
954 458 L
951 464 L
951 467 L
954 471 L
957 467 L
954 464 L
976 496 M 983 493 L
989 487 L
992 477 L
992 471 L
989 461 L
983 455 L
976 451 L
957 519 M 989 519 L
957 516 M 973 516 L
989 519 L
1123 480 M 1142 506 M 1148 509 L
1158 519 L
1158 451 L
1155 516 M 1155 451 L
1142 451 M 1171 451 L
1203 458 M 1200 455 L
1203 451 L
1206 455 L
1203 458 L
1238 506 M 1245 509 L
1254 519 L
1254 451 L
1251 516 M 1251 451 L
1238 451 M 1267 451 L
1401 480 M 1420 506 M 1426 509 L
1436 519 L
1436 451 L
1433 516 M 1433 451 L
1420 451 M 1449 451 L
1481 458 M 1478 455 L
1481 451 L
1484 455 L
1481 458 L
1516 506 M 1523 509 L
1532 519 L
1532 451 L
1529 516 M 1529 451 L
1516 451 M 1545 451 L
1577 519 M 1571 487 L
1577 493 L
1587 496 L
1596 496 L
1606 493 L
1612 487 L
1616 477 L
1616 471 L
1612 461 L
1606 455 L
1596 451 L
1587 451 L
1577 455 L
1574 458 L
1571 464 L
1571 467 L
1574 471 L
1577 467 L
1574 464 L
1596 496 M 1603 493 L
1609 487 L
1612 477 L
1612 471 L
1609 461 L
1603 455 L
1596 451 L
1577 519 M 1609 519 L
1577 516 M 1593 516 L
1609 519 L
1743 480 M 1762 506 M 1768 509 L
1778 519 L
1778 451 L
1775 516 M 1775 451 L
1762 451 M 1791 451 L
1823 458 M 1820 455 L
1823 451 L
1826 455 L
1823 458 L
1852 506 M 1855 503 L
1852 500 L
1849 503 L
1849 506 L
1852 512 L
1855 516 L
1865 519 L
1877 519 L
1887 516 L
1890 512 L
1894 506 L
1894 500 L
1890 493 L
1881 487 L
1865 480 L
1858 477 L
1852 471 L
1849 461 L
1849 451 L
1877 519 M 1884 516 L
1887 512 L
1890 506 L
1890 500 L
1887 493 L
1877 487 L
1865 480 L
1849 458 M 1852 461 L
1858 461 L
1874 455 L
1884 455 L
1890 458 L
1894 461 L
1858 461 M 1874 451 L
1887 451 L
1890 455 L
1894 461 L
1894 467 L
583 1823 M 1823 1823 L
583 1823 M 583 1755 L
645 1823 M 645 1789 L
707 1823 M 707 1789 L
769 1823 M 769 1789 L
831 1823 M 831 1789 L
893 1823 M 893 1755 L
955 1823 M 955 1789 L
1017 1823 M 1017 1789 L
1079 1823 M 1079 1789 L
1141 1823 M 1141 1789 L
1203 1823 M 1203 1755 L
1265 1823 M 1265 1789 L
1327 1823 M 1327 1789 L
1389 1823 M 1389 1789 L
1451 1823 M 1451 1789 L
1513 1823 M 1513 1755 L
1575 1823 M 1575 1789 L
1637 1823 M 1637 1789 L
1699 1823 M 1699 1789 L
1761 1823 M 1761 1789 L
1823 1823 M 1823 1755 L
583 583 M 583 1823 L
583 583 M 651 583 L
583 661 M 617 661 L
583 738 M 617 738 L
583 816 M 617 816 L
583 893 M 651 893 L
583 971 M 617 971 L
583 1048 M 617 1048 L
583 1126 M 617 1126 L
583 1203 M 651 1203 L
583 1280 M 617 1280 L
583 1358 M 617 1358 L
583 1435 M 617 1435 L
583 1513 M 651 1513 L
583 1590 M 617 1590 L
583 1668 M 617 1668 L
583 1745 M 617 1745 L
583 1823 M 651 1823 L
371 583 M 400 622 M 390 618 L
384 609 L
381 593 L
381 583 L
384 567 L
390 557 L
400 554 L
407 554 L
416 557 L
423 567 L
426 583 L
426 593 L
423 609 L
416 618 L
407 622 L
400 622 L
394 618 L
390 615 L
387 609 L
384 593 L
384 583 L
387 567 L
390 561 L
394 557 L
400 554 L
407 554 M 413 557 L
416 561 L
419 567 L
423 583 L
423 593 L
419 609 L
416 615 L
413 618 L
407 622 L
451 561 M 448 557 L
451 554 L
455 557 L
451 561 L
516 612 M 512 609 L
516 605 L
519 609 L
519 612 L
516 618 L
509 622 L
500 622 L
490 618 L
484 612 L
480 605 L
477 593 L
477 573 L
480 564 L
487 557 L
496 554 L
503 554 L
512 557 L
519 564 L
522 573 L
522 577 L
currentpoint stroke M
519 586 L
512 593 L
503 596 L
500 596 L
490 593 L
484 586 L
480 577 L
500 622 M 493 618 L
487 612 L
484 605 L
480 593 L
480 573 L
484 564 L
490 557 L
496 554 L
503 554 M 509 557 L
516 564 L
519 573 L
519 577 L
516 586 L
509 593 L
503 596 L
371 893 M 400 932 M 390 928 L
384 919 L
381 903 L
381 893 L
384 877 L
390 867 L
400 864 L
407 864 L
416 867 L
423 877 L
426 893 L
426 903 L
423 919 L
416 928 L
407 932 L
400 932 L
394 928 L
390 925 L
387 919 L
384 903 L
384 893 L
387 877 L
390 871 L
394 867 L
400 864 L
407 864 M 413 867 L
416 871 L
419 877 L
423 893 L
423 903 L
419 919 L
416 925 L
413 928 L
407 932 L
451 871 M 448 867 L
451 864 L
455 867 L
451 871 L
493 932 M 484 928 L
480 922 L
480 912 L
484 906 L
493 903 L
506 903 L
516 906 L
519 912 L
519 922 L
516 928 L
506 932 L
493 932 L
487 928 L
484 922 L
484 912 L
487 906 L
493 903 L
506 903 M 512 906 L
516 912 L
516 922 L
512 928 L
506 932 L
493 903 M 484 899 L
480 896 L
477 890 L
477 877 L
480 871 L
484 867 L
493 864 L
506 864 L
516 867 L
519 871 L
522 877 L
522 890 L
519 896 L
516 899 L
506 903 L
493 903 M 487 899 L
484 896 L
480 890 L
480 877 L
484 871 L
487 867 L
493 864 L
506 864 M 512 867 L
516 871 L
519 877 L
519 890 L
516 896 L
512 899 L
506 903 L
467 1203 M 487 1229 M 493 1232 L
503 1242 L
503 1174 L
499 1238 M 499 1174 L
487 1174 M 516 1174 L
371 1513 M 390 1539 M 397 1542 L
406 1551 L
406 1484 L
403 1548 M 403 1484 L
390 1484 M 419 1484 L
451 1490 M 448 1487 L
451 1484 L
455 1487 L
451 1490 L
480 1539 M 483 1535 L
480 1532 L
477 1535 L
477 1539 L
480 1545 L
483 1548 L
493 1551 L
506 1551 L
516 1548 L
519 1545 L
522 1539 L
522 1532 L
519 1526 L
509 1519 L
493 1513 L
487 1510 L
480 1503 L
477 1494 L
477 1484 L
506 1551 M 512 1548 L
516 1545 L
519 1539 L
519 1532 L
516 1526 L
506 1519 L
493 1513 L
477 1490 M 480 1494 L
487 1494 L
503 1487 L
512 1487 L
519 1490 L
522 1494 L
487 1494 M 503 1484 L
516 1484 L
519 1487 L
522 1494 L
522 1500 L
371 1823 M 390 1849 M 397 1852 L
406 1861 L
406 1794 L
403 1858 M 403 1794 L
390 1794 M 419 1794 L
451 1800 M 448 1797 L
451 1794 L
455 1797 L
451 1800 L
506 1855 M 506 1794 L
509 1861 M 509 1794 L
509 1861 M 474 1813 L
525 1813 L
496 1794 M 519 1794 L
1823 583 M 1823 1823 L
1823 583 M 1755 583 L
1823 661 M 1789 661 L
1823 738 M 1789 738 L
1823 816 M 1789 816 L
1823 893 M 1755 893 L
1823 971 M 1789 971 L
1823 1048 M 1789 1048 L
1823 1126 M 1789 1126 L
1823 1203 M 1755 1203 L
1823 1280 M 1789 1280 L
1823 1358 M 1789 1358 L
1823 1435 M 1789 1435 L
1823 1513 M 1755 1513 L
1823 1590 M 1789 1590 L
1823 1668 M 1789 1668 L
1823 1745 M 1789 1745 L
1823 1823 M 1755 1823 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1121 326 M 1131 342 M 1150 297 L
1134 342 M 1150 304 L
1170 342 M 1150 297 L
1125 342 M 1144 342 L
1157 342 M 1176 342 L
1195 304 M 1192 301 L
1195 297 L
1198 301 L
1195 304 L
1221 342 M 1240 297 L
1224 342 M 1240 304 L
1259 342 M 1240 297 L
1215 342 M 1234 342 L
1247 342 M 1266 342 L
1271 363 M 1273 382 L
1277 388 L
1279 382 L
1271 363 L
1275 382 L
1277 384 L
1271 363 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
172 1176 M 134 1211 M 137 1205 L
140 1201 L
143 1201 L
146 1205 L
150 1214 L
150 1224 L
150 1214 M 153 1201 L
156 1195 L
163 1192 L
169 1192 L
175 1198 L
179 1208 L
179 1217 L
150 1214 M 153 1205 L
156 1198 L
163 1195 L
169 1195 L
175 1201 L
179 1208 L
182 1195 L
185 1189 L
191 1185 L
198 1185 L
204 1192 L
211 1208 L
214 1211 L
220 1211 L
223 1205 L
223 1198 L
179 1208 M 182 1198 L
185 1192 L
191 1189 L
198 1189 L
204 1195 L
211 1208 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
937 1191 M 943 1192 L
948 1196 L
951 1201 L
953 1206 L
953 1212 L
951 1218 L
948 1222 L
943 1226 L
937 1228 L
932 1228 L
926 1226 L
921 1222 L
918 1218 L
916 1212 L
916 1206 L
918 1201 L
921 1196 L
926 1192 L
932 1191 L
937 1191 L
1270 1169 M 1275 1171 L
1280 1174 L
1283 1179 L
1285 1184 L
1285 1190 L
1283 1196 L
1280 1201 L
1275 1204 L
1270 1206 L
1264 1206 L
1258 1204 L
1254 1201 L
1250 1196 L
1248 1190 L
1248 1184 L
1250 1179 L
1254 1174 L
1258 1171 L
1264 1169 L
1270 1169 L
935 1209 M 939 1209 L
939 1228 M 939 1190 L
939 1228 L
1267 1187 M 1276 1187 L
1276 1206 M 1276 1169 L
1276 1206 L
935 1209 M 930 1209 L
930 1228 M 929 1190 L
929 1228 L
1267 1187 M 1257 1187 L
currentpoint stroke M
1257 1206 M 1257 1169 L
1257 1206 L
935 1209 M 939 1209 L
939 1228 M 939 1190 L
939 1228 L
1267 1187 M 1276 1187 L
1276 1206 M 1276 1169 L
1276 1206 L
935 1209 M 930 1209 L
930 1228 M 929 1190 L
929 1228 L
1267 1187 M 1257 1187 L
1257 1206 M 1257 1169 L
1257 1206 L
935 1209 M 935 1147 L
953 1147 M 916 1147 L
953 1147 L
1267 1187 M 1267 1017 L
1285 1017 M 1248 1017 L
1285 1017 L
935 1209 M 935 1271 L
953 1271 M 916 1271 L
953 1271 L
1267 1187 M 1267 1358 L
1285 1358 M 1248 1358 L
1285 1358 L
935 1209 M 935 1147 L
953 1147 M 916 1147 L
953 1147 L
1267 1187 M 1267 1017 L
1285 1017 M 1248 1017 L
1285 1017 L
935 1209 M 935 1271 L
953 1271 M 916 1271 L
953 1271 L
1267 1187 M 1267 1358 L
1285 1358 M 1248 1358 L
1285 1358 L
744 1163 M B
746 1144 M 752 1146 L
757 1149 L
760 1154 L
762 1160 L
762 1166 L
760 1171 L
757 1176 L
752 1179 L
746 1181 L
741 1181 L
735 1179 L
730 1176 L
727 1171 L
725 1166 L
725 1160 L
727 1154 L
730 1149 L
735 1146 L
741 1144 L
746 1144 L
currentpoint fill M
900 1110 M B
903 1092 M 909 1093 L
914 1097 L
917 1102 L
919 1107 L
919 1113 L
917 1118 L
914 1123 L
909 1127 L
903 1128 L
898 1128 L
892 1127 L
887 1123 L
884 1118 L
882 1113 L
882 1107 L
884 1102 L
887 1097 L
892 1093 L
898 1092 L
903 1092 L
currentpoint fill M
744 1163 M 747 1163 L
747 1181 M 747 1144 L
747 1181 L
900 1110 M 907 1110 L
907 1129 M 907 1091 L
907 1129 L
744 1163 M 740 1163 L
740 1181 M 740 1144 L
740 1181 L
900 1110 M 894 1110 L
894 1129 M 894 1091 L
894 1129 L
744 1163 M 747 1163 L
747 1181 M 747 1144 L
747 1181 L
900 1110 M 907 1110 L
907 1129 M 907 1091 L
907 1129 L
744 1163 M 740 1163 L
740 1181 M 740 1144 L
740 1181 L
900 1110 M 894 1110 L
894 1129 M 894 1091 L
894 1129 L
744 1163 M 744 1132 L
762 1132 M 725 1132 L
762 1132 L
900 1110 M 900 1032 L
919 1032 M 882 1032 L
919 1032 L
744 1163 M 744 1194 L
762 1194 M 725 1194 L
762 1194 L
900 1110 M 900 1187 L
919 1187 M 882 1187 L
919 1187 L
744 1163 M 744 1132 L
762 1132 M 725 1132 L
762 1132 L
900 1110 M 900 1032 L
919 1032 M 882 1032 L
919 1032 L
744 1163 M 744 1194 L
762 1194 M 725 1194 L
762 1194 L
900 1110 M 900 1187 L
919 1187 M 882 1187 L
919 1187 L
933 1115 M 933 1142 L
906 1142 L
906 1115 L
933 1115 L
1253 1024 M 1253 1050 L
1226 1050 L
1226 1024 L
1253 1024 L
920 1129 M 927 1129 L
927 1147 M 927 1110 L
927 1147 L
1240 1037 M 1254 1037 L
1254 1056 M 1254 1018 L
1254 1056 L
920 1129 M 912 1129 L
912 1147 M 912 1110 L
912 1147 L
1240 1037 M 1225 1037 L
1225 1056 M 1225 1018 L
1225 1056 L
920 1129 M 927 1129 L
927 1147 M 927 1110 L
927 1147 L
1240 1037 M 1254 1037 L
1254 1056 M 1254 1018 L
1254 1056 L
920 1129 M 912 1129 L
912 1147 M 912 1110 L
912 1147 L
1240 1037 M 1225 1037 L
1225 1056 M 1225 1018 L
1225 1056 L
920 1129 M 920 1098 L
938 1098 M 901 1098 L
938 1098 L
1240 1037 M 1240 975 L
1258 975 M 1221 975 L
1258 975 L
920 1129 M 920 1160 L
938 1160 M 901 1160 L
938 1160 L
1240 1037 M 1240 1099 L
1258 1099 M 1221 1099 L
1258 1099 L
920 1129 M 920 1098 L
938 1098 M 901 1098 L
938 1098 L
1240 1037 M 1240 975 L
1258 975 M 1221 975 L
1258 975 L
920 1129 M 920 1160 L
938 1160 M 901 1160 L
938 1160 L
1240 1037 M 1240 1099 L
1258 1099 M 1221 1099 L
1258 1099 L
583 1203 M 614 1201 L
645 1199 L
676 1197 L
707 1195 L
738 1193 L
769 1191 L
800 1190 L
831 1188 L
862 1186 L
893 1184 L
924 1182 L
955 1180 L
986 1178 L
1017 1177 L
1048 1175 L
1079 1173 L
1110 1171 L
1141 1169 L
1172 1167 L
1203 1166 L
1234 1164 L
1265 1162 L
1296 1160 L
1327 1158 L
1358 1157 L
1389 1155 L
1420 1153 L
1451 1151 L
1482 1150 L
1513 1148 L
1544 1146 L
1575 1144 L
1606 1143 L
1637 1141 L
1668 1139 L
1699 1138 L
1730 1136 L
1761 1134 L
1792 1133 L
1823 1131 L
1823 1131 L
583 1203 M 614 1192 L
645 1181 L
676 1170 L
707 1159 L
738 1149 L
769 1138 L
800 1127 L
831 1117 L
862 1106 L
893 1095 L
924 1085 L
955 1075 L
986 1064 L
1017 1054 L
1048 1043 L
1079 1033 L
1110 1023 L
1141 1013 L
1172 1003 L
1203 992 L
1234 982 L
1265 972 L
1296 962 L
1327 952 L
1358 943 L
1389 933 L
1420 923 L
1451 913 L
1482 903 L
1513 894 L
1544 884 L
1575 874 L
1606 865 L
1637 855 L
1668 846 L
1699 836 L
1730 827 L
1761 817 L
1792 808 L
1823 799 L
1823 799 L
583 1203 M 614 1211 L
645 1219 L
676 1227 L
707 1235 L
738 1243 L
769 1251 L
800 1259 L
831 1266 L
862 1274 L
893 1282 L
924 1290 L
955 1297 L
986 1305 L
1017 1313 L
1048 1320 L
1079 1328 L
1110 1335 L
1141 1343 L
1172 1350 L
1203 1358 L
1234 1365 L
1265 1373 L
1296 1380 L
1327 1387 L
1358 1395 L
1389 1402 L
1420 1409 L
1451 1416 L
1482 1423 L
1513 1431 L
1544 1438 L
1575 1445 L
1606 1452 L
1637 1459 L
1668 1466 L
1699 1473 L
1730 1480 L
1761 1487 L
1792 1494 L
1823 1500 L
1823 1500 L
stroke
showpage
